Arithmetic Counts of Tropical Plane Curves and Their Properties

Recently, the first and third author proved a correspondence theorem which recovers the Levine-Welschinger invariants of toric del Pezzo surfaces as a count of tropical curves weighted with arithmetic multiplicities. In this paper, we study properties of the arithmetic count of plane tropical curves satisfying point conditions. We prove that this count is independent of the configuration of point conditions. Moreover, a Caporaso-Harris formula for the arithmetic count of plane tropical curves is obtained by moving one point to the very left. Repeating this process until all point conditions are stretched, we obtain an enriched count of floor diagrams which coincides with the tropical count. Finally, we prove polynomiality properties for the arithmetic counts using floor diagrams.

==> Fn.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Fn.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1680,2044)(5086,16)
\put(6751, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a,0)$}%
}}}}
\put(6751,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a,b)$}%
}}}}
\put(5101, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)$}%
}}}}
\put(5101,1889){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,ak+b)$}%
}}}}
\end{picture}%


==> Fn.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Fn.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1680,2044)(5086,16)
\put(6751, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a,0)$}%
}}}}
\put(6751,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a,b)$}%
}}}}
\put(5101, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,0)$}%
}}}}
\put(5101,1889){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(0,ak+b)$}%
}}}}
\end{picture}%


==> figures/4valent.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da9012169808593964] 
	\draw    (150,310) -- (140,290) ;
	%Straight Lines [id:da4765703122477082] 
	\draw    (150,250) -- (180,280) ;
	%Straight Lines [id:da5526706469814957] 
	\draw    (150,250) -- (140,290) ;
	%Straight Lines [id:da006839717923191602] 
	\draw    (180,280) -- (150,310) ;
	%Straight Lines [id:da42090316851078036] 
	\draw    (427.33,300) -- (417.33,280) ;
	%Straight Lines [id:da7417224989885193] 
	\draw    (427.33,240) -- (457.33,270) ;
	%Straight Lines [id:da13696837670762252] 
	\draw    (427.33,240) -- (417.33,280) ;
	%Straight Lines [id:da800121658840217] 
	\draw    (457.33,270) -- (427.33,300) ;
	%Straight Lines [id:da3505592333715972] 
	\draw    (337.33,300) -- (327.33,280) ;
	%Straight Lines [id:da48101539029986673] 
	\draw    (337.33,240) -- (367.33,270) ;
	%Straight Lines [id:da086064008776221] 
	\draw    (337.33,240) -- (327.33,280) ;
	%Straight Lines [id:da2837118019182576] 
	\draw    (367.33,270) -- (337.33,300) ;
	%Straight Lines [id:da7473463236750383] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,229) -- (250.25,329.72) ;
	%Straight Lines [id:da3407586093459145] 
	\draw    (437.33,260) -- (427.33,240) ;
	%Straight Lines [id:da9152090551192767] 
	\draw    (437.33,260) -- (427.33,300) ;
	%Straight Lines [id:da8613333967440306] 
	\draw    (457.33,270) -- (437.33,260) ;
	%Straight Lines [id:da3698121622321914] 
	\draw    (337.33,300) -- (337.33,240) ;
	%Straight Lines [id:da8708579289334668] 
	\draw    (140,290) -- (180,280) ;
	%Straight Lines [id:da6719490959786504] 
	\draw    (140,350) -- (100,340) ;
	%Straight Lines [id:da0014040713410351513] 
	\draw    (160,330) -- (140,350) ;
	%Straight Lines [id:da9256307362175225] 
	\draw    (140,350) -- (144.73,370.07) ;
	%Straight Lines [id:da7624303518639748] 
	\draw    (124.73,380.07) -- (144.73,370.07) ;
	%Straight Lines [id:da8584529767983721] 
	\draw    (144.73,370.07) -- (164.73,390.07) ;
	%Straight Lines [id:da11833551589916302] 
	\draw    (343.33,348) -- (303.33,338) ;
	%Straight Lines [id:da5715447102001585] 
	\draw    (447.17,350.97) -- (393.33,338) ;
	%Straight Lines [id:da09419526182418325] 
	\draw    (378.13,328.27) -- (358.13,348.27) ;
	%Straight Lines [id:da7067148637852558] 
	\draw    (473.33,318) -- (453.33,338) ;
	%Straight Lines [id:da30383989892904917] 
	\draw    (323.33,358) -- (343.33,348) ;
	%Straight Lines [id:da541662809668358] 
	\draw    (413.33,358) -- (453.33,338) ;
	%Straight Lines [id:da4435546969112272] 
	\draw    (358.13,348.27) -- (378.13,368.27) ;
	%Straight Lines [id:da01383102518387791] 
	\draw    (447.17,350.97) -- (467.17,370.97) ;
	%Straight Lines [id:da7870333723838169] 
	\draw    (343.33,348) -- (358.13,348.27) ;
	%Straight Lines [id:da11074234195346644] 
	\draw    (453.33,338) -- (447.17,350.97) ;
	%Straight Lines [id:da3990248721735148] 
	\draw    (251,350.5) -- (211,340.5) ;
	%Straight Lines [id:da3891735828760884] 
	\draw    (275.62,325.97) -- (251,350.5) ;
	%Straight Lines [id:da6864554498913713] 
	\draw    (251,350.5) -- (271,370.5) ;
	%Straight Lines [id:da1386372812614961] 
	\draw    (221.31,365.81) -- (251,350.5) ;
	%Shape: Circle [id:dp0843269101581392] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.17,341.72) .. controls (316.17,340.84) and (316.88,340.13) .. (317.75,340.13) .. controls (318.62,340.13) and (319.33,340.84) .. (319.33,341.72) .. controls (319.33,342.59) and (318.62,343.3) .. (317.75,343.3) .. controls (316.88,343.3) and (316.17,342.59) .. (316.17,341.72) -- cycle ;
	%Shape: Circle [id:dp8407287032972187] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.48,354.18) .. controls (329.48,353.31) and (330.19,352.6) .. (331.07,352.6) .. controls (331.94,352.6) and (332.65,353.31) .. (332.65,354.18) .. controls (332.65,355.06) and (331.94,355.77) .. (331.07,355.77) .. controls (330.19,355.77) and (329.48,355.06) .. (329.48,354.18) -- cycle ;
	%Shape: Circle [id:dp8939996788434548] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.23,341.32) .. controls (405.23,340.44) and (405.94,339.73) .. (406.82,339.73) .. controls (407.69,339.73) and (408.4,340.44) .. (408.4,341.32) .. controls (408.4,342.19) and (407.69,342.9) .. (406.82,342.9) .. controls (405.94,342.9) and (405.23,342.19) .. (405.23,341.32) -- cycle ;
	%Shape: Circle [id:dp9984092454025638] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.7,352.52) .. controls (422.7,351.64) and (423.41,350.93) .. (424.28,350.93) .. controls (425.16,350.93) and (425.87,351.64) .. (425.87,352.52) .. controls (425.87,353.39) and (425.16,354.1) .. (424.28,354.1) .. controls (423.41,354.1) and (422.7,353.39) .. (422.7,352.52) -- cycle ;
	%Shape: Circle [id:dp4938912157210078] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.1,330.92) .. controls (459.1,330.04) and (459.81,329.33) .. (460.68,329.33) .. controls (461.56,329.33) and (462.27,330.04) .. (462.27,330.92) .. controls (462.27,331.79) and (461.56,332.5) .. (460.68,332.5) .. controls (459.81,332.5) and (459.1,331.79) .. (459.1,330.92) -- cycle ;
	%Shape: Circle [id:dp18408884082211185] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.23,331.58) .. controls (373.23,330.71) and (373.94,330) .. (374.82,330) .. controls (375.69,330) and (376.4,330.71) .. (376.4,331.58) .. controls (376.4,332.46) and (375.69,333.17) .. (374.82,333.17) .. controls (373.94,333.17) and (373.23,332.46) .. (373.23,331.58) -- cycle ;
	%Shape: Circle [id:dp03447555849288342] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.44,330.93) .. controls (269.44,330.06) and (270.15,329.35) .. (271.03,329.35) .. controls (271.9,329.35) and (272.61,330.06) .. (272.61,330.93) .. controls (272.61,331.81) and (271.9,332.52) .. (271.03,332.52) .. controls (270.15,332.52) and (269.44,331.81) .. (269.44,330.93) -- cycle ;
	%Shape: Circle [id:dp8606007917088517] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.11,341.9) .. controls (214.11,341.02) and (214.82,340.32) .. (215.69,340.32) .. controls (216.57,340.32) and (217.28,341.02) .. (217.28,341.9) .. controls (217.28,342.77) and (216.57,343.48) .. (215.69,343.48) .. controls (214.82,343.48) and (214.11,342.77) .. (214.11,341.9) -- cycle ;
	%Shape: Circle [id:dp3562983981370962] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.31,362.3) .. controls (226.31,361.42) and (227.01,360.72) .. (227.89,360.72) .. controls (228.76,360.72) and (229.47,361.42) .. (229.47,362.3) .. controls (229.47,363.17) and (228.76,363.88) .. (227.89,363.88) .. controls (227.01,363.88) and (226.31,363.17) .. (226.31,362.3) -- cycle ;
	%Shape: Circle [id:dp10203872702140482] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.83,341.32) .. controls (102.83,340.44) and (103.54,339.73) .. (104.42,339.73) .. controls (105.29,339.73) and (106,340.44) .. (106,341.32) .. controls (106,342.19) and (105.29,342.9) .. (104.42,342.9) .. controls (103.54,342.9) and (102.83,342.19) .. (102.83,341.32) -- cycle ;
	%Shape: Circle [id:dp10079406868909813] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.17,332.65) .. controls (156.17,331.78) and (156.88,331.07) .. (157.75,331.07) .. controls (158.62,331.07) and (159.33,331.78) .. (159.33,332.65) .. controls (159.33,333.52) and (158.62,334.23) .. (157.75,334.23) .. controls (156.88,334.23) and (156.17,333.52) .. (156.17,332.65) -- cycle ;
	%Shape: Circle [id:dp22197016930116054] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.83,377.18) .. controls (128.83,376.31) and (129.54,375.6) .. (130.42,375.6) .. controls (131.29,375.6) and (132,376.31) .. (132,377.18) .. controls (132,378.06) and (131.29,378.77) .. (130.42,378.77) .. controls (129.54,378.77) and (128.83,378.06) .. (128.83,377.18) -- cycle ;
	
	
\end{tikzpicture}

==> figures/CHfloor.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da3891735828760884] 
	\draw[draw=blue]    (209.5,281) -- (209.5,291) ;
	%Straight Lines [id:da054606158417235484] 
	\draw    (149.5,331) -- (419.5,331) ;
	%Straight Lines [id:da9312911290559469] 
	\draw[draw=blue]    (209.5,291) -- (219.5,301) ;
	%Straight Lines [id:da2494590579528475] 
	\draw[draw=blue]    (149.5,281) -- (209.5,281) ;
	%Straight Lines [id:da05884037160143607] 
	\draw[draw=blue]    (149.5,291) -- (209.5,291) ;
	%Straight Lines [id:da3890292067693397] 
	\draw[draw=blue]    (219.5,311) -- (149.5,311) ;
	%Straight Lines [id:da8422418106503133] 
	\draw[draw=blue]    (219.5,361) -- (229.5,351) ;
	%Straight Lines [id:da04578395722550466] 
	\draw[draw=blue]    (239.5,251) -- (209.5,281) ;
	%Straight Lines [id:da24650318004109484] 
	\draw    (219.5,301) -- (429.5,301) ;
	%Straight Lines [id:da32697040972387525] 
	\draw    (419.5,321) -- (419.5,331) ;
	%Straight Lines [id:da9421113081235678] 
	\draw[draw=blue]    (219.5,311) -- (219.5,301) ;
	%Straight Lines [id:da4987809497305612] 
	\draw[draw=blue]    (219.5,311) -- (229.5,321) ;
	%Straight Lines [id:da2862654877898937] 
	\draw    (229.5,321) -- (419.5,321) ;
	%Straight Lines [id:da008167301719043008] 
	\draw[draw=blue]    (229.5,351) -- (229.5,321) ;
	%Straight Lines [id:da7968792240578948] 
	\draw    (149.5,371) -- (469.5,371) ;
	%Straight Lines [id:da22821682026348045] 
	\draw    (229.5,351) -- (459.5,351) ;
	%Straight Lines [id:da45296044104424504] 
	\draw[draw=blue]    (149.5,361) -- (219.5,361) ;
	%Straight Lines [id:da19110427300947697] 
	\draw[draw=blue]    (219.5,401) -- (219.5,361) ;
	%Straight Lines [id:da36729438504937395] 
	\draw    (429.5,311) -- (419.5,321) ;
	%Straight Lines [id:da04831103896639166] 
	\draw    (429.5,311) -- (439.5,311) ;
	%Straight Lines [id:da9618703995869771] 
	\draw    (429.5,301) -- (429.5,311) ;
	%Straight Lines [id:da9105151661366414] 
	\draw    (439.5,311) -- (439.5,321) ;
	%Straight Lines [id:da7369128573223411] 
	\draw    (439.5,321) -- (439.5,401) ;
	%Straight Lines [id:da9692911238203313] 
	\draw    (419.5,331) -- (429.5,341) ;
	%Straight Lines [id:da7662518281380541] 
	\draw    (439.5,291) -- (429.5,301) ;
	%Straight Lines [id:da9054605273593316] 
	\draw    (449.5,301) -- (439.5,311) ;
	%Straight Lines [id:da15153667572937213] 
	\draw    (459.5,341) -- (429.5,341) ;
	%Straight Lines [id:da23759392179467564] 
	\draw    (429.5,341) -- (429.5,401) ;
	%Straight Lines [id:da05487408981327768] 
	\draw    (469.5,331) -- (459.5,341) ;
	%Straight Lines [id:da8918507920759372] 
	\draw    (459.5,341) -- (459.5,351) ;
	%Straight Lines [id:da5873370217809197] 
	\draw    (459.5,351) -- (469.5,361) ;
	%Straight Lines [id:da934837403350892] 
	\draw    (469.5,361) -- (469.5,371) ;
	%Straight Lines [id:da054122031372384916] 
	\draw    (469.5,371) -- (479.5,381) ;
	%Straight Lines [id:da5996159385430231] 
	\draw    (479.5,381) -- (479.5,401) ;
	%Straight Lines [id:da2565997413955665] 
	\draw    (469.5,361) -- (489.5,361) ;
	%Straight Lines [id:da453379922422926] 
	\draw    (479.5,381) -- (489.5,381) ;
	%Straight Lines [id:da4037330401046788] 
	\draw    (489.5,381) -- (499.5,391) ;
	%Straight Lines [id:da5658799114862545] 
	\draw    (489.5,361) -- (489.5,381) ;
	%Straight Lines [id:da8367787524783615] 
	\draw    (499.5,351) -- (489.5,361) ;
	%Straight Lines [id:da9455757999077692] 
	\draw    (499.5,391) -- (509.5,391) ;
	%Straight Lines [id:da9069949683959083] 
	\draw    (519.5,381) -- (509.5,391) ;
	%Straight Lines [id:da9497642696612356] 
	\draw    (509.5,391) -- (509.5,401) ;
	%Straight Lines [id:da3205619882224875] 
	\draw    (499.5,391) -- (499.5,401) ;
	%Shape: Circle [id:dp18408884082211185] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (149.5,291) .. controls (149.5,290.13) and (150.21,289.42) .. (151.08,289.42) .. controls (151.96,289.42) and (152.67,290.13) .. (152.67,291) .. controls (152.67,291.87) and (151.96,292.58) .. (151.08,292.58) .. controls (150.21,292.58) and (149.5,291.87) .. (149.5,291) -- cycle ;
	%Shape: Circle [id:dp10079406868909813] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.5,311) .. controls (149.5,310.13) and (150.21,309.42) .. (151.08,309.42) .. controls (151.96,309.42) and (152.67,310.13) .. (152.67,311) .. controls (152.67,311.87) and (151.96,312.58) .. (151.08,312.58) .. controls (150.21,312.58) and (149.5,311.87) .. (149.5,311) -- cycle ;
	%Shape: Circle [id:dp31342397051602655] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.5,281) .. controls (149.5,280.13) and (150.21,279.42) .. (151.08,279.42) .. controls (151.96,279.42) and (152.67,280.13) .. (152.67,281) .. controls (152.67,281.87) and (151.96,282.58) .. (151.08,282.58) .. controls (150.21,282.58) and (149.5,281.87) .. (149.5,281) -- cycle ;
	%Shape: Circle [id:dp2471587919511412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.5,281) .. controls (149.5,280.13) and (150.21,279.42) .. (151.08,279.42) .. controls (151.96,279.42) and (152.67,280.13) .. (152.67,281) .. controls (152.67,281.87) and (151.96,282.58) .. (151.08,282.58) .. controls (150.21,282.58) and (149.5,281.87) .. (149.5,281) -- cycle ;
	%Shape: Circle [id:dp5229807227855501] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.85,295.7) .. controls (212.85,294.83) and (213.56,294.12) .. (214.43,294.12) .. controls (215.31,294.12) and (216.02,294.83) .. (216.02,295.7) .. controls (216.02,296.58) and (215.31,297.28) .. (214.43,297.28) .. controls (213.56,297.28) and (212.85,296.58) .. (212.85,295.7) -- cycle ;
	%Shape: Circle [id:dp06001031495372244] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.5,361) .. controls (149.5,360.13) and (150.21,359.42) .. (151.08,359.42) .. controls (151.96,359.42) and (152.67,360.13) .. (152.67,361) .. controls (152.67,361.87) and (151.96,362.58) .. (151.08,362.58) .. controls (150.21,362.58) and (149.5,361.87) .. (149.5,361) -- cycle ;
	%Shape: Circle [id:dp3856850866046483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.5,331) .. controls (149.5,330.13) and (150.21,329.42) .. (151.08,329.42) .. controls (151.96,329.42) and (152.67,330.13) .. (152.67,331) .. controls (152.67,331.87) and (151.96,332.58) .. (151.08,332.58) .. controls (150.21,332.58) and (149.5,331.87) .. (149.5,331) -- cycle ;
	%Shape: Circle [id:dp7150545188894947] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.45,300.9) .. controls (414.45,300.03) and (415.16,299.32) .. (416.03,299.32) .. controls (416.91,299.32) and (417.62,300.03) .. (417.62,300.9) .. controls (417.62,301.78) and (416.91,302.48) .. (416.03,302.48) .. controls (415.16,302.48) and (414.45,301.78) .. (414.45,300.9) -- cycle ;
	%Shape: Circle [id:dp1849725950201746] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.45,320.33) .. controls (410.45,319.46) and (411.16,318.75) .. (412.03,318.75) .. controls (412.91,318.75) and (413.62,319.46) .. (413.62,320.33) .. controls (413.62,321.2) and (412.91,321.91) .. (412.03,321.91) .. controls (411.16,321.91) and (410.45,321.2) .. (410.45,320.33) -- cycle ;
	%Shape: Circle [id:dp4870801429920957] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.74,350.62) .. controls (446.74,349.74) and (447.45,349.03) .. (448.32,349.03) .. controls (449.19,349.03) and (449.9,349.74) .. (449.9,350.62) .. controls (449.9,351.49) and (449.19,352.2) .. (448.32,352.2) .. controls (447.45,352.2) and (446.74,351.49) .. (446.74,350.62) -- cycle ;
	%Shape: Circle [id:dp8069984423652661] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.88,370.9) .. controls (445.88,370.03) and (446.59,369.32) .. (447.46,369.32) .. controls (448.34,369.32) and (449.05,370.03) .. (449.05,370.9) .. controls (449.05,371.78) and (448.34,372.48) .. (447.46,372.48) .. controls (446.59,372.48) and (445.88,371.78) .. (445.88,370.9) -- cycle ;
	%Shape: Circle [id:dp9192549615479646] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.59,305.45) .. controls (427.59,304.58) and (428.3,303.87) .. (429.18,303.87) .. controls (430.05,303.87) and (430.76,304.58) .. (430.76,305.45) .. controls (430.76,306.33) and (430.05,307.04) .. (429.18,307.04) .. controls (428.3,307.04) and (427.59,306.33) .. (427.59,305.45) -- cycle ;
	%Shape: Circle [id:dp6748399797421496] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.59,310.88) .. controls (433.59,310.01) and (434.3,309.3) .. (435.18,309.3) .. controls (436.05,309.3) and (436.76,310.01) .. (436.76,310.88) .. controls (436.76,311.76) and (436.05,312.47) .. (435.18,312.47) .. controls (434.3,312.47) and (433.59,311.76) .. (433.59,310.88) -- cycle ;
	%Shape: Circle [id:dp7209186581840945] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.92,321) .. controls (437.92,320.13) and (438.63,319.42) .. (439.5,319.42) .. controls (440.37,319.42) and (441.08,320.13) .. (441.08,321) .. controls (441.08,321.87) and (440.37,322.58) .. (439.5,322.58) .. controls (438.63,322.58) and (437.92,321.87) .. (437.92,321) -- cycle ;
	%Shape: Circle [id:dp47830646437069724] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.67,334.75) .. controls (464.67,333.88) and (465.38,333.17) .. (466.25,333.17) .. controls (467.12,333.17) and (467.83,333.88) .. (467.83,334.75) .. controls (467.83,335.62) and (467.12,336.33) .. (466.25,336.33) .. controls (465.38,336.33) and (464.67,335.62) .. (464.67,334.75) -- cycle ;
	%Shape: Circle [id:dp7212908939238556] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.67,341.25) .. controls (452.67,340.38) and (453.38,339.67) .. (454.25,339.67) .. controls (455.12,339.67) and (455.83,340.38) .. (455.83,341.25) .. controls (455.83,342.12) and (455.12,342.83) .. (454.25,342.83) .. controls (453.38,342.83) and (452.67,342.12) .. (452.67,341.25) -- cycle ;
	%Shape: Circle [id:dp4829045040909635] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.17,335.75) .. controls (422.17,334.88) and (422.88,334.17) .. (423.75,334.17) .. controls (424.62,334.17) and (425.33,334.88) .. (425.33,335.75) .. controls (425.33,336.62) and (424.62,337.33) .. (423.75,337.33) .. controls (422.88,337.33) and (422.17,336.62) .. (422.17,335.75) -- cycle ;
	%Shape: Circle [id:dp37617824584381765] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.92,361) .. controls (477.92,360.13) and (478.63,359.42) .. (479.5,359.42) .. controls (480.37,359.42) and (481.08,360.13) .. (481.08,361) .. controls (481.08,361.87) and (480.37,362.58) .. (479.5,362.58) .. controls (478.63,362.58) and (477.92,361.87) .. (477.92,361) -- cycle ;
	%Shape: Circle [id:dp7232356334546648] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.67,370.75) .. controls (487.67,369.88) and (488.38,369.17) .. (489.25,369.17) .. controls (490.12,369.17) and (490.83,369.88) .. (490.83,370.75) .. controls (490.83,371.62) and (490.12,372.33) .. (489.25,372.33) .. controls (488.38,372.33) and (487.67,371.62) .. (487.67,370.75) -- cycle ;
	%Shape: Circle [id:dp694931785788294] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503.33,390.75) .. controls (503.33,389.88) and (504.04,389.17) .. (504.92,389.17) .. controls (505.79,389.17) and (506.5,389.88) .. (506.5,390.75) .. controls (506.5,391.62) and (505.79,392.33) .. (504.92,392.33) .. controls (504.04,392.33) and (503.33,391.62) .. (503.33,390.75) -- cycle ;
	%Shape: Circle [id:dp04551359047254] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.83,396.75) .. controls (507.83,395.88) and (508.54,395.17) .. (509.42,395.17) .. controls (510.29,395.17) and (511,395.88) .. (511,396.75) .. controls (511,397.62) and (510.29,398.33) .. (509.42,398.33) .. controls (508.54,398.33) and (507.83,397.62) .. (507.83,396.75) -- cycle ;
	
	
	
	
\end{tikzpicture}

==> figures/dualcurve.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da6208660064350149] 
	\draw    (122,328.8) -- (149.7,300.27) ;
	%Straight Lines [id:da776313181604554] 
	\draw    (149.7,260.27) -- (149.7,300.27) ;
	%Straight Lines [id:da21256404137119744] 
	\draw    (149.7,300.27) -- (189.33,300.13) ;
	%Straight Lines [id:da09907149260319081] 
	\draw    (189.33,300.13) -- (228,263.47) ;
	%Straight Lines [id:da3402388277882751] 
	\draw    (189.33,300.13) -- (188.68,378.1) ;
	%Straight Lines [id:da041298461105825135] 
	\draw    (71.95,260.6) -- (149.7,260.27) ;
	%Straight Lines [id:da3904803443612095] 
	\draw    (83.12,328.96) -- (122,328.8) ;
	%Straight Lines [id:da09098394786160224] 
	\draw    (122,328.8) -- (122.16,368.27) ;
	%Straight Lines [id:da5317229073223257] 
	\draw    (184.67,226.13) -- (149.7,260.27) ;
	%Straight Lines [id:da46367867974592203] 
	\draw    (150,366.8) -- (149.34,203.47) ;
	\draw [shift={(149.33,201.47)}, rotate = 449.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da29709890655713234] 
	\draw    (100.33,300.47) -- (240.67,298.82) ;
	\draw [shift={(242.67,298.8)}, rotate = 539.3299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (155,260.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{1}$};
	% Text Node
	\draw (151.7,303.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{2}$};
	% Text Node
	\draw (104.37,336.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{3}$};
	% Text Node
	\draw (196.37,305.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{4}$};
	
	
\end{tikzpicture}

==> figures/exceptional.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da9012169808593964] 
	\draw    (200,140) -- (220,120) ;
	%Straight Lines [id:da4765703122477082] 
	\draw    (200,140) -- (220,160) ;
	%Straight Lines [id:da5526706469814957] 
	\draw    (150,140) -- (130,160) ;
	%Straight Lines [id:da6356030163975532] 
	\draw    (410,140) -- (370,140) ;
	%Straight Lines [id:da2470312105505632] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,170) -- (130,160) ;
	%Straight Lines [id:da37533549471217575] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130.2,120) -- (130.2,110) ;
	%Straight Lines [id:da3679780668389995] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120,120) -- (130,120) ;
	%Straight Lines [id:da006839717923191602] 
	\draw    (130.2,120) -- (150,140) ;
	%Curve Lines [id:da226249781128388] 
	\draw    (150,140) .. controls (170.2,130.07) and (180.2,130.87) .. (200,140) ;
	%Curve Lines [id:da8492078859407293] 
	\draw    (150,140) .. controls (169,149.27) and (180.6,148.87) .. (200,140) ;
	%Straight Lines [id:da9855230528264964] 
	\draw    (240,140) -- (288,140) ;
	\draw [shift={(290,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da44914937668238253] 
	\draw    (410,140) -- (430,120) ;
	%Straight Lines [id:da7191646388225477] 
	\draw    (350,160) -- (370,140) ;
	%Straight Lines [id:da29525452500922356] 
	\draw    (430,160) -- (410,140) ;
	%Straight Lines [id:da5638150218186172] 
	\draw    (370,140) -- (350,120) ;
	%Straight Lines [id:da754700600290774] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,120) -- (230,110) ;
	%Straight Lines [id:da37680912333243066] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,160) -- (230,150) ;
	%Straight Lines [id:da7083364366305368] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220,170) -- (220,160) ;
	%Straight Lines [id:da9117679974429109] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430,170) -- (430,160) ;
	%Straight Lines [id:da7368700297222094] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (440,150) -- (430,160) ;
	%Straight Lines [id:da8372996876120572] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (430,120) -- (440,110) ;
	%Straight Lines [id:da6312431822149164] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,170) -- (350,160) ;
	%Straight Lines [id:da9144193462256865] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,120) -- (350,110) ;
	%Straight Lines [id:da32466627102480505] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (340,120) -- (350,120) ;
	%Shape: Rectangle [id:dp9138922564393571] 
	\draw   (310,90) -- (470,90) -- (470,200) -- (310,200) -- cycle ;
	
	% Text Node
	\draw (441,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbb{R}^{2}$};
	% Text Node
	\draw (182.2,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
	% Text Node
	\draw (182.2,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
	% Text Node
	\draw (269.5,127) node   [align=left] {\begin{minipage}[lt]{13.46pt}\setlength\topsep{0pt}
			$\displaystyle \varphi $
	\end{minipage}};
	% Text Node
	\draw (171,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Gamma $};
	
	
\end{tikzpicture}

==> figures/pointonvertex.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da7473463236750383] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,229) -- (250.25,329.72) ;
	%Straight Lines [id:da6719490959786504] 
	\draw    (190,280) -- (150,280) ;
	%Straight Lines [id:da0014040713410351513] 
	\draw    (220,250) -- (190,280) ;
	%Straight Lines [id:da9256307362175225] 
	\draw    (190,280) -- (190,320) ;
	%Straight Lines [id:da3891735828760884] 
	\draw    (340,250) -- (310,280) ;
	%Shape: Circle [id:dp0843269101581392] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.42,301.58) .. controls (308.42,300.71) and (309.13,300) .. (310,300) .. controls (310.87,300) and (311.58,300.71) .. (311.58,301.58) .. controls (311.58,302.46) and (310.87,303.17) .. (310,303.17) .. controls (309.13,303.17) and (308.42,302.46) .. (308.42,301.58) -- cycle ;
	%Shape: Circle [id:dp18408884082211185] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.43,302.98) .. controls (188.43,302.11) and (189.14,301.4) .. (190.02,301.4) .. controls (190.89,301.4) and (191.6,302.11) .. (191.6,302.98) .. controls (191.6,303.86) and (190.89,304.57) .. (190.02,304.57) .. controls (189.14,304.57) and (188.43,303.86) .. (188.43,302.98) -- cycle ;
	%Shape: Circle [id:dp03447555849288342] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.84,266.53) .. controls (321.84,265.66) and (322.55,264.95) .. (323.43,264.95) .. controls (324.3,264.95) and (325.01,265.66) .. (325.01,266.53) .. controls (325.01,267.41) and (324.3,268.12) .. (323.43,268.12) .. controls (322.55,268.12) and (321.84,267.41) .. (321.84,266.53) -- cycle ;
	%Shape: Circle [id:dp10079406868909813] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,280) .. controls (170,279.13) and (170.71,278.42) .. (171.58,278.42) .. controls (172.46,278.42) and (173.17,279.13) .. (173.17,280) .. controls (173.17,280.87) and (172.46,281.58) .. (171.58,281.58) .. controls (170.71,281.58) and (170,280.87) .. (170,280) -- cycle ;
	%Straight Lines [id:da054606158417235484] 
	\draw    (310,280) -- (310,320) ;
	%Straight Lines [id:da11663753710733504] 
	\draw    (310,280) -- (270,280) ;
	%Straight Lines [id:da9312911290559469] 
	\draw    (250,370) -- (210,370) ;
	%Straight Lines [id:da2494590579528475] 
	\draw    (280,340) -- (250,370) ;
	%Straight Lines [id:da05884037160143607] 
	\draw    (250,370) -- (250,410) ;
	%Shape: Circle [id:dp31342397051602655] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.42,391.58) .. controls (248.42,390.71) and (249.13,390) .. (250,390) .. controls (250.87,390) and (251.58,390.71) .. (251.58,391.58) .. controls (251.58,392.46) and (250.87,393.17) .. (250,393.17) .. controls (249.13,393.17) and (248.42,392.46) .. (248.42,391.58) -- cycle ;
	%Shape: Circle [id:dp2471587919511412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.42,370) .. controls (248.42,369.13) and (249.13,368.42) .. (250,368.42) .. controls (250.87,368.42) and (251.58,369.13) .. (251.58,370) .. controls (251.58,370.87) and (250.87,371.58) .. (250,371.58) .. controls (249.13,371.58) and (248.42,370.87) .. (248.42,370) -- cycle ;
	
	
	
	
\end{tikzpicture}


==> figures/resolveexceptional.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da7473463236750383] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,140) -- (250.25,240.72) ;
	%Straight Lines [id:da6719490959786504] 
	\draw    (160,150) -- (130,170) ;
	%Straight Lines [id:da0014040713410351513] 
	\draw    (210,160) -- (160,150) ;
	%Straight Lines [id:da9256307362175225] 
	\draw    (160,150) -- (160,190) ;
	%Straight Lines [id:da3891735828760884] 
	\draw    (185,210.31) -- (180,230) ;
	%Shape: Circle [id:dp18408884082211185] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.97,216.98) .. controls (181.97,216.11) and (182.68,215.4) .. (183.56,215.4) .. controls (184.43,215.4) and (185.14,216.11) .. (185.14,216.98) .. controls (185.14,217.86) and (184.43,218.57) .. (183.56,218.57) .. controls (182.68,218.57) and (181.97,217.86) .. (181.97,216.98) -- cycle ;
	%Shape: Circle [id:dp10079406868909813] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142,219.69) .. controls (142,218.82) and (142.71,218.11) .. (143.58,218.11) .. controls (144.46,218.11) and (145.17,218.82) .. (145.17,219.69) .. controls (145.17,220.57) and (144.46,221.28) .. (143.58,221.28) .. controls (142.71,221.28) and (142,220.57) .. (142,219.69) -- cycle ;
	%Straight Lines [id:da054606158417235484] 
	\draw    (150,230) -- (180,230) ;
	%Straight Lines [id:da11663753710733504] 
	\draw    (150,230) -- (140.23,214.93) ;
	%Straight Lines [id:da9312911290559469] 
	\draw    (150,230) -- (146.08,239.77) ;
	%Straight Lines [id:da2494590579528475] 
	\draw    (180,230) -- (184.69,239.93) ;
	%Straight Lines [id:da05884037160143607] 
	\draw    (146.08,239.77) -- (184.69,239.93) ;
	%Shape: Circle [id:dp31342397051602655] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.8,239.85) .. controls (163.8,238.98) and (164.51,238.27) .. (165.38,238.27) .. controls (166.26,238.27) and (166.97,238.98) .. (166.97,239.85) .. controls (166.97,240.73) and (166.26,241.43) .. (165.38,241.43) .. controls (164.51,241.43) and (163.8,240.73) .. (163.8,239.85) -- cycle ;
	%Shape: Circle [id:dp2471587919511412] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.46,245.8) .. controls (140.46,244.93) and (141.17,244.22) .. (142.04,244.22) .. controls (142.92,244.22) and (143.63,244.93) .. (143.63,245.8) .. controls (143.63,246.68) and (142.92,247.38) .. (142.04,247.38) .. controls (141.17,247.38) and (140.46,246.68) .. (140.46,245.8) -- cycle ;
	%Straight Lines [id:da4457526209314473] 
	\draw    (130,170) -- (160,190) ;
	%Straight Lines [id:da3890292067693397] 
	\draw    (210,160) -- (160,190) ;
	%Straight Lines [id:da031407231532135205] 
	\draw    (130,170) -- (160,180) ;
	%Straight Lines [id:da9825597184491929] 
	\draw    (160,180) -- (210,160) ;
	%Straight Lines [id:da5794101547140469] 
	\draw    (310,150) -- (280,170) ;
	%Straight Lines [id:da5874802066682225] 
	\draw    (360,160) -- (310,150) ;
	%Straight Lines [id:da4682907003649821] 
	\draw    (310,150) -- (310,190) ;
	%Straight Lines [id:da08617904874035742] 
	\draw    (280,170) -- (310,190) ;
	%Straight Lines [id:da49331758820371974] 
	\draw    (360,160) -- (310,190) ;
	%Straight Lines [id:da17045475516490005] 
	\draw    (280,170) -- (310,160) ;
	%Straight Lines [id:da3056691784946226] 
	\draw    (310,160) -- (360,160) ;
	%Straight Lines [id:da8422418106503133] 
	\draw    (139.15,249.85) -- (146.08,239.77) ;
	%Straight Lines [id:da04578395722550466] 
	\draw    (192.23,249.85) -- (184.69,239.93) ;
	%Straight Lines [id:da5264366752518663] 
	\draw    (341.18,210.03) -- (337.57,224.82) ;
	%Shape: Circle [id:dp5229807227855501] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.15,216.7) .. controls (338.15,215.83) and (338.86,215.12) .. (339.73,215.12) .. controls (340.61,215.12) and (341.32,215.83) .. (341.32,216.7) .. controls (341.32,217.58) and (340.61,218.28) .. (339.73,218.28) .. controls (338.86,218.28) and (338.15,217.58) .. (338.15,216.7) -- cycle ;
	%Shape: Circle [id:dp16045602296407369] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.18,219.41) .. controls (298.18,218.54) and (298.89,217.83) .. (299.76,217.83) .. controls (300.64,217.83) and (301.35,218.54) .. (301.35,219.41) .. controls (301.35,220.28) and (300.64,220.99) .. (299.76,220.99) .. controls (298.89,220.99) and (298.18,220.28) .. (298.18,219.41) -- cycle ;
	%Straight Lines [id:da8734438454937499] 
	\draw    (302.93,224.84) -- (337.57,224.82) ;
	%Straight Lines [id:da04106830613829693] 
	\draw    (302.93,224.84) -- (296.41,214.65) ;
	%Straight Lines [id:da02102717769015483] 
	\draw    (302.93,224.84) -- (307.43,232.97) ;
	%Straight Lines [id:da020707151120656686] 
	\draw    (337.57,224.82) -- (337.86,233.11) ;
	%Straight Lines [id:da24650318004109484] 
	\draw    (307.43,232.97) -- (337.86,233.11) ;
	%Shape: Circle [id:dp06001031495372244] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.73,224.72) .. controls (317.73,223.84) and (318.44,223.13) .. (319.31,223.13) .. controls (320.18,223.13) and (320.89,223.84) .. (320.89,224.72) .. controls (320.89,225.59) and (320.18,226.3) .. (319.31,226.3) .. controls (318.44,226.3) and (317.73,225.59) .. (317.73,224.72) -- cycle ;
	%Shape: Circle [id:dp3856850866046483] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.64,245.52) .. controls (296.64,244.64) and (297.35,243.94) .. (298.22,243.94) .. controls (299.1,243.94) and (299.81,244.64) .. (299.81,245.52) .. controls (299.81,246.39) and (299.1,247.1) .. (298.22,247.1) .. controls (297.35,247.1) and (296.64,246.39) .. (296.64,245.52) -- cycle ;
	%Straight Lines [id:da32697040972387525] 
	\draw    (295.33,249.57) -- (307.43,232.97) ;
	%Straight Lines [id:da9421113081235678] 
	\draw    (345.4,243.03) -- (337.86,233.11) ;
	
	
	
	
\end{tikzpicture}


==> figures/subdivision.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da6208660064350149] 
	\draw    (102.35,38.97) -- (179.46,116.61) ;
	%Shape: Ellipse [id:dp45604016944512815] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.17,38.97) .. controls (98.17,36.65) and (100.04,34.78) .. (102.35,34.78) .. controls (104.66,34.78) and (106.53,36.65) .. (106.53,38.97) .. controls (106.53,41.28) and (104.66,43.16) .. (102.35,43.16) .. controls (100.04,43.16) and (98.17,41.28) .. (98.17,38.97) -- cycle ;
	%Shape: Ellipse [id:dp25566478646064195] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.85,78.12) .. controls (97.85,75.8) and (99.72,73.92) .. (102.03,73.92) .. controls (104.33,73.92) and (106.21,75.8) .. (106.21,78.12) .. controls (106.21,80.43) and (104.33,82.31) .. (102.03,82.31) .. controls (99.72,82.31) and (97.85,80.43) .. (97.85,78.12) -- cycle ;
	%Shape: Ellipse [id:dp5755207745665273] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.52,116.94) .. controls (97.52,114.62) and (99.39,112.75) .. (101.7,112.75) .. controls (104.01,112.75) and (105.88,114.62) .. (105.88,116.94) .. controls (105.88,119.25) and (104.01,121.13) .. (101.7,121.13) .. controls (99.39,121.13) and (97.52,119.25) .. (97.52,116.94) -- cycle ;
	%Shape: Ellipse [id:dp8169827096481999] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.91,77.79) .. controls (135.91,75.47) and (137.78,73.6) .. (140.09,73.6) .. controls (142.4,73.6) and (144.27,75.47) .. (144.27,77.79) .. controls (144.27,80.11) and (142.4,81.98) .. (140.09,81.98) .. controls (137.78,81.98) and (135.91,80.11) .. (135.91,77.79) -- cycle ;
	%Shape: Ellipse [id:dp9803689871178022] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.89,116.94) .. controls (136.89,114.62) and (138.76,112.75) .. (141.07,112.75) .. controls (143.38,112.75) and (145.25,114.62) .. (145.25,116.94) .. controls (145.25,119.25) and (143.38,121.13) .. (141.07,121.13) .. controls (138.76,121.13) and (136.89,119.25) .. (136.89,116.94) -- cycle ;
	%Shape: Ellipse [id:dp09162610855419095] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.28,116.61) .. controls (175.28,114.3) and (177.15,112.42) .. (179.46,112.42) .. controls (181.76,112.42) and (183.64,114.3) .. (183.64,116.61) .. controls (183.64,118.93) and (181.76,120.8) .. (179.46,120.8) .. controls (177.15,120.8) and (175.28,118.93) .. (175.28,116.61) -- cycle ;
	%Straight Lines [id:da776313181604554] 
	\draw    (102.35,38.97) -- (101.7,116.94) ;
	%Straight Lines [id:da21256404137119744] 
	\draw    (101.7,116.94) -- (179.46,116.61) ;
	%Shape: Ellipse [id:dp6817564370772887] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.21,78.12) .. controls (137.21,75.8) and (139.08,73.92) .. (141.39,73.92) .. controls (143.7,73.92) and (145.57,75.8) .. (145.57,78.12) .. controls (145.57,80.43) and (143.7,82.31) .. (141.39,82.31) .. controls (139.08,82.31) and (137.21,80.43) .. (137.21,78.12) -- cycle ;
	%Shape: Ellipse [id:dp8424960424013599] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.89,117.26) .. controls (136.89,114.95) and (138.76,113.07) .. (141.07,113.07) .. controls (143.38,113.07) and (145.25,114.95) .. (145.25,117.26) .. controls (145.25,119.58) and (143.38,121.46) .. (141.07,121.46) .. controls (138.76,121.46) and (136.89,119.58) .. (136.89,117.26) -- cycle ;
	%Shape: Ellipse [id:dp8314035611108691] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.95,116.94) .. controls (174.95,114.62) and (176.82,112.75) .. (179.13,112.75) .. controls (181.44,112.75) and (183.31,114.62) .. (183.31,116.94) .. controls (183.31,119.25) and (181.44,121.13) .. (179.13,121.13) .. controls (176.82,121.13) and (174.95,119.25) .. (174.95,116.94) -- cycle ;
	%Straight Lines [id:da09907149260319081] 
	\draw    (358.72,40.27) -- (435.82,117.92) ;
	%Shape: Ellipse [id:dp3080373044159854] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.53,40.27) .. controls (354.53,37.96) and (356.41,36.08) .. (358.72,36.08) .. controls (361.02,36.08) and (362.9,37.96) .. (362.9,40.27) .. controls (362.9,42.59) and (361.02,44.47) .. (358.72,44.47) .. controls (356.41,44.47) and (354.53,42.59) .. (354.53,40.27) -- cycle ;
	%Shape: Ellipse [id:dp4428650846734634] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.21,79.42) .. controls (354.21,77.11) and (356.08,75.23) .. (358.39,75.23) .. controls (360.7,75.23) and (362.57,77.11) .. (362.57,79.42) .. controls (362.57,81.74) and (360.7,83.61) .. (358.39,83.61) .. controls (356.08,83.61) and (354.21,81.74) .. (354.21,79.42) -- cycle ;
	%Shape: Ellipse [id:dp30611485219817247] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.88,118.24) .. controls (353.88,115.93) and (355.76,114.05) .. (358.06,114.05) .. controls (360.37,114.05) and (362.24,115.93) .. (362.24,118.24) .. controls (362.24,120.56) and (360.37,122.43) .. (358.06,122.43) .. controls (355.76,122.43) and (353.88,120.56) .. (353.88,118.24) -- cycle ;
	%Shape: Ellipse [id:dp4072937053376946] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.27,79.1) .. controls (392.27,76.78) and (394.15,74.9) .. (396.45,74.9) .. controls (398.76,74.9) and (400.63,76.78) .. (400.63,79.1) .. controls (400.63,81.41) and (398.76,83.29) .. (396.45,83.29) .. controls (394.15,83.29) and (392.27,81.41) .. (392.27,79.1) -- cycle ;
	%Shape: Ellipse [id:dp6098573802983804] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.25,118.24) .. controls (393.25,115.93) and (395.12,114.05) .. (397.43,114.05) .. controls (399.74,114.05) and (401.61,115.93) .. (401.61,118.24) .. controls (401.61,120.56) and (399.74,122.43) .. (397.43,122.43) .. controls (395.12,122.43) and (393.25,120.56) .. (393.25,118.24) -- cycle ;
	%Shape: Ellipse [id:dp43459512540276] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.64,117.92) .. controls (431.64,115.6) and (433.51,113.72) .. (435.82,113.72) .. controls (438.13,113.72) and (440,115.6) .. (440,117.92) .. controls (440,120.23) and (438.13,122.11) .. (435.82,122.11) .. controls (433.51,122.11) and (431.64,120.23) .. (431.64,117.92) -- cycle ;
	%Straight Lines [id:da3402388277882751] 
	\draw    (358.72,40.27) -- (358.06,118.24) ;
	%Straight Lines [id:da041298461105825135] 
	\draw    (358.06,118.24) -- (435.82,117.92) ;
	%Shape: Ellipse [id:dp6148201640967023] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.57,79.42) .. controls (393.57,77.11) and (395.45,75.23) .. (397.76,75.23) .. controls (400.06,75.23) and (401.94,77.11) .. (401.94,79.42) .. controls (401.94,81.74) and (400.06,83.61) .. (397.76,83.61) .. controls (395.45,83.61) and (393.57,81.74) .. (393.57,79.42) -- cycle ;
	%Shape: Ellipse [id:dp9386939336051117] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.25,118.57) .. controls (393.25,116.25) and (395.12,114.38) .. (397.43,114.38) .. controls (399.74,114.38) and (401.61,116.25) .. (401.61,118.57) .. controls (401.61,120.88) and (399.74,122.76) .. (397.43,122.76) .. controls (395.12,122.76) and (393.25,120.88) .. (393.25,118.57) -- cycle ;
	%Shape: Ellipse [id:dp7106354251899841] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.31,118.24) .. controls (431.31,115.93) and (433.19,114.05) .. (435.49,114.05) .. controls (437.8,114.05) and (439.67,115.93) .. (439.67,118.24) .. controls (439.67,120.56) and (437.8,122.43) .. (435.49,122.43) .. controls (433.19,122.43) and (431.31,120.56) .. (431.31,118.24) -- cycle ;
	%Straight Lines [id:da3904803443612095] 
	\draw    (358.39,79.26) -- (397.27,79.1) ;
	%Straight Lines [id:da09098394786160224] 
	\draw    (397.27,79.1) -- (397.43,118.57) ;
	%Straight Lines [id:da5317229073223257] 
	\draw    (358.39,79.26) -- (397.43,118.57) ;
	
	% Text Node
	\draw (84.71,66.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (148.4,66.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (93.89,124.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (96.41,16.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (107.67,176.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {the heights};
	% Text Node
	\draw (138.89,125.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
	% Text Node
	\draw (181.13,124.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (326.5,167.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {the induced subdivision};
	% Text Node
	\draw (365.95,63.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{1}$};
	% Text Node
	\draw (364,103.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{3}$};
	% Text Node
	\draw (377.58,88.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{2}$};
	% Text Node
	\draw (406.94,103.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle Q_{4}$};
	
	
\end{tikzpicture}

==> figures/tropsingcubic.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da6208660064350149] 
	\draw    (189.83,129.38) -- (217.53,100.85) ;
	%Straight Lines [id:da21256404137119744] 
	\draw    (111.14,130.04) -- (189.83,129.38) ;
	%Straight Lines [id:da09907149260319081] 
	\draw    (110.86,70.9) -- (139.14,70.9) ;
	%Straight Lines [id:da3402388277882751] 
	\draw    (189.83,129.38) -- (147.71,207.75) ;
	%Straight Lines [id:da041298461105825135] 
	\draw    (139.8,200.22) -- (139.14,70.9) ;
	%Straight Lines [id:da5317229073223257] 
	\draw    (169.14,40.4) -- (139.14,70.9) ;
	%Straight Lines [id:da06714871372847098] 
	\draw    (111.52,200.22) -- (139.8,200.22) ;
	%Straight Lines [id:da6991592040747803] 
	\draw    (139.8,200.22) -- (147.71,207.75) ;
	%Straight Lines [id:da7062910910143697] 
	\draw    (148,234.04) -- (147.71,207.75) ;
	%Shape: Circle [id:dp048387054384323336] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (-1.33,89.63) .. controls (-1.33,88.71) and (-0.59,87.97) .. (0.33,87.97) .. controls (1.25,87.97) and (2,88.71) .. (2,89.63) .. controls (2,90.55) and (1.25,91.3) .. (0.33,91.3) .. controls (-0.59,91.3) and (-1.33,90.55) .. (-1.33,89.63) -- cycle ;
	%Shape: Circle [id:dp27063879852987005] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (-1.33,110.3) .. controls (-1.33,109.38) and (-0.59,108.63) .. (0.33,108.63) .. controls (1.25,108.63) and (2,109.38) .. (2,110.3) .. controls (2,111.22) and (1.25,111.97) .. (0.33,111.97) .. controls (-0.59,111.97) and (-1.33,111.22) .. (-1.33,110.3) -- cycle ;
	%Shape: Circle [id:dp8741842471116875] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (-1,129.63) .. controls (-1,128.71) and (-0.25,127.97) .. (0.67,127.97) .. controls (1.59,127.97) and (2.33,128.71) .. (2.33,129.63) .. controls (2.33,130.55) and (1.59,131.3) .. (0.67,131.3) .. controls (-0.25,131.3) and (-1,130.55) .. (-1,129.63) -- cycle ;
	%Shape: Circle [id:dp5353930380131918] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (-1.33,150.3) .. controls (-1.33,149.38) and (-0.59,148.63) .. (0.33,148.63) .. controls (1.25,148.63) and (2,149.38) .. (2,150.3) .. controls (2,151.22) and (1.25,151.97) .. (0.33,151.97) .. controls (-0.59,151.97) and (-1.33,151.22) .. (-1.33,150.3) -- cycle ;
	%Shape: Circle [id:dp3615718869331195] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.33,109.97) .. controls (18.33,109.05) and (19.08,108.3) .. (20,108.3) .. controls (20.92,108.3) and (21.67,109.05) .. (21.67,109.97) .. controls (21.67,110.89) and (20.92,111.63) .. (20,111.63) .. controls (19.08,111.63) and (18.33,110.89) .. (18.33,109.97) -- cycle ;
	%Shape: Circle [id:dp05437636482865582] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.44,129.86) .. controls (18.44,128.94) and (19.19,128.19) .. (20.11,128.19) .. controls (21.03,128.19) and (21.78,128.94) .. (21.78,129.86) .. controls (21.78,130.78) and (21.03,131.52) .. (20.11,131.52) .. controls (19.19,131.52) and (18.44,130.78) .. (18.44,129.86) -- cycle ;
	%Shape: Circle [id:dp7402315211641278] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (18.67,149.97) .. controls (18.67,149.05) and (19.41,148.3) .. (20.33,148.3) .. controls (21.25,148.3) and (22,149.05) .. (22,149.97) .. controls (22,150.89) and (21.25,151.63) .. (20.33,151.63) .. controls (19.41,151.63) and (18.67,150.89) .. (18.67,149.97) -- cycle ;
	%Shape: Circle [id:dp3155140283504593] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.89,130.08) .. controls (38.89,129.16) and (39.64,128.41) .. (40.56,128.41) .. controls (41.48,128.41) and (42.22,129.16) .. (42.22,130.08) .. controls (42.22,131) and (41.48,131.74) .. (40.56,131.74) .. controls (39.64,131.74) and (38.89,131) .. (38.89,130.08) -- cycle ;
	%Shape: Circle [id:dp15529782841538864] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.67,149.97) .. controls (38.67,149.05) and (39.41,148.3) .. (40.33,148.3) .. controls (41.25,148.3) and (42,149.05) .. (42,149.97) .. controls (42,150.89) and (41.25,151.63) .. (40.33,151.63) .. controls (39.41,151.63) and (38.67,150.89) .. (38.67,149.97) -- cycle ;
	%Shape: Circle [id:dp035581447824303836] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.67,149.97) .. controls (58.67,149.05) and (59.41,148.3) .. (60.33,148.3) .. controls (61.25,148.3) and (62,149.05) .. (62,149.97) .. controls (62,150.89) and (61.25,151.63) .. (60.33,151.63) .. controls (59.41,151.63) and (58.67,150.89) .. (58.67,149.97) -- cycle ;
	%Straight Lines [id:da2590680779378176] 
	\draw    (0.33,89.63) -- (60.33,149.97) ;
	%Straight Lines [id:da9271010350422306] 
	\draw    (0.33,89.63) -- (0.33,150.3) ;
	%Straight Lines [id:da8700857952753496] 
	\draw    (0.33,150.3) -- (40.34,150.08) -- (60.33,149.97) ;
	%Straight Lines [id:da4555363175676831] 
	\draw    (0.67,129.63) -- (20.11,129.86) ;
	%Straight Lines [id:da05033836494243049] 
	\draw    (0.33,110.3) -- (20,109.97) ;
	%Straight Lines [id:da6581946644610628] 
	\draw    (20,109.97) -- (20.11,129.86) ;
	%Straight Lines [id:da7580707471749853] 
	\draw    (20.11,129.86) -- (60.33,149.97) ;
	%Straight Lines [id:da5922516814362112] 
	\draw    (0.33,150.3) -- (20.11,129.86) ;
	
	% Text Node
	\draw (214.7,107.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 2$};
	% Text Node
	\draw (137.67,227.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
	% Text Node
	\draw (102.43,115.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 0,0)$};
	% Text Node
	\draw (103.19,182.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 0,-3)$};
	% Text Node
	\draw (104.9,54.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle ( 0,3)$};
	% Text Node
	\draw (191.83,128.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \left(\frac{5}{2} ,0\right)$};
	% Text Node
	\draw (148.79,198.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \left(\frac{2}{3} ,-\frac{11}{3}\right)$};
	% Text Node
	\draw (-6.89,75.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle -3$};
	% Text Node
	\draw (-8,156.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle -3$};
	% Text Node
	\draw (-10.89,106.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (-10.22,126.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (22.67,101.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (22.44,122.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 0$};
	% Text Node
	\draw (52.89,155.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle -5$};
	% Text Node
	\draw (12.44,156.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle -5$};
	
	
\end{tikzpicture}

==> figures/weight.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784
	
	%Straight Lines [id:da6208660064350149] 
	\draw    (189.83,129.38) -- (217.53,100.85) ;
	%Straight Lines [id:da21256404137119744] 
	\draw    (150.2,129.52) -- (189.83,129.38) ;
	%Straight Lines [id:da09907149260319081] 
	\draw    (120.38,130.29) -- (90.38,99.29) ;
	%Straight Lines [id:da3402388277882751] 
	\draw    (189.83,129.38) -- (219.75,159.59) ;
	%Straight Lines [id:da041298461105825135] 
	\draw    (90.38,160.79) -- (90.38,99.29) ;
	%Straight Lines [id:da5317229073223257] 
	\draw    (120.38,130.29) -- (90.38,160.79) ;
	%Shape: Circle [id:dp5601260650531433] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,99.29) .. controls (88,97.98) and (89.06,96.92) .. (90.38,96.92) .. controls (91.69,96.92) and (92.75,97.98) .. (92.75,99.29) .. controls (92.75,100.6) and (91.69,101.67) .. (90.38,101.67) .. controls (89.06,101.67) and (88,100.6) .. (88,99.29) -- cycle ;
	%Shape: Circle [id:dp3412741922932213] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,130.29) .. controls (88,128.98) and (89.06,127.92) .. (90.38,127.92) .. controls (91.69,127.92) and (92.75,128.98) .. (92.75,130.29) .. controls (92.75,131.6) and (91.69,132.67) .. (90.38,132.67) .. controls (89.06,132.67) and (88,131.6) .. (88,130.29) -- cycle ;
	%Shape: Circle [id:dp35034359421934635] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88,160.79) .. controls (88,159.48) and (89.06,158.42) .. (90.38,158.42) .. controls (91.69,158.42) and (92.75,159.48) .. (92.75,160.79) .. controls (92.75,162.1) and (91.69,163.17) .. (90.38,163.17) .. controls (89.06,163.17) and (88,162.1) .. (88,160.79) -- cycle ;
	%Shape: Circle [id:dp5308501346824234] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118,130.29) .. controls (118,128.98) and (119.06,127.92) .. (120.38,127.92) .. controls (121.69,127.92) and (122.75,128.98) .. (122.75,130.29) .. controls (122.75,131.6) and (121.69,132.67) .. (120.38,132.67) .. controls (119.06,132.67) and (118,131.6) .. (118,130.29) -- cycle ;
	
	% Text Node
	\draw (162.7,117.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle 2$};
	
	
\end{tikzpicture}

==> floordiagram1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{floordiagram1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5034,928)(4142,-566)
\put(7051, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5476,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5701, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6151, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6601, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4726,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\end{picture}%


==> floordiagram1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{floordiagram1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5290,928)(3886,-566)
\put(4386,-356){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6151, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6601, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(7051, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(3901, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4726,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5476,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5701, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\end{picture}%


==> floors1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{floors1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6688,1814)(3110,-329)
\put(7068,237){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(3392,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5481,338){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3398,980){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\end{picture}%


==> floors1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{floors1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6885,2173)(3110,-304)
\put(3449,999){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5978,484){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3457,1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(7898,362){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\end{picture}%


==> ninecurv.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ninecurv.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6474,4190)(7189,-8432)
\put(12676,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\end{picture}%

